Perfusion Imaging: A Data Assimilation Approach

Perfusion imaging (PI) is clinically used to assess strokes and brain tumors. Commonly used PI approaches based on magnetic resonance imaging (MRI) or computed tomography (CT) measure the effect of a contrast agent moving through blood vessels and into tissue. Contrast-agent free approaches, for example, based on intravoxel incoherent motion, also exist, but are so far not routinely used clinically. These methods rely on estimating on the arterial input function (AIF) to approximately model tissue perfusion, neglecting spatial dependencies, and reliably estimating the AIF is also non-trivial, leading to difficulties with standardizing perfusion measures. In this work we therefore propose a data-assimilation approach (PIANO) which estimates the velocity and diffusion fields of an advection-diffusion model that best explains the contrast dynamics. PIANO accounts for spatial dependencies and neither requires estimating the AIF nor relies on a particular contrast agent bolus shape. Specifically, we propose a convenient parameterization of the estimation problem, a numerical estimation approach, and extensively evaluate PIANO. We demonstrate that PIANO can successfully resolve velocity and diffusion field ambiguities and results in sensitive measures for the assessment of stroke, comparing favorably to conventional measures of perfusion.

==> sub/exp_results/2d_demo.tex <==
\begin{figure}
	\noindent\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	\node at (0, 0) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_1.png}};
	\node at (2, 0) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_400.png}};
	\node at (4, 0) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_800.png}};
	\node at (6, 0) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_1200.png}};
	\node at (8, 0) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_1600.png}};
	\node at (10, 0) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_2000.png}};
	
	\node at (0, -2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_1.png}};
	\node at (2, -2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_400.png}};
	\node at (4, -2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_800.png}};
	\node at (6, -2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_1200.png}};
	\node at (8, -2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_1600.png}};
	\node at (10, -2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt_2000.png}};
	\node at (0,-3.2)  {{\footnotesize{$t = 0$}}};
	\node at (2,-3.2)  {{\footnotesize{$t = 4$}}};
	\node at (4,-3.2)  {{\footnotesize{$t = 8$}}};
	\node at (6,-3.2)  {{\footnotesize{$t = 12$}}};
	\node at (8,-3.2)  {{\footnotesize{$t = 16$}}};
	\node at (10,-3.2)  {{\footnotesize{$t = 20$}}};
	
	%\node[label=below:\rotatebox{90}{\footnotesize Simulation}] at (-1.2,1) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,-1) {};
	\node at (-1.25, 0) {\footnotesize (a)};
	\node at (-1.25, -2) {\footnotesize (b)};
	\node at (11.2, -1) {\includegraphics[width=0.4cm]{fig/cb.png}};
	\node at (11.575, 0.45) {\tiny{$1.0$}};
	\node at (11.575, -0.125) {\tiny{$0.8$}};
	\node at (11.575, -0.7) {\tiny{$0.6$}};
	\node at (11.575, -1.275) {\tiny{$0.4$}};
	\node at (11.575, -1.85) {\tiny{$0.2$}};
	\node at (11.575, -2.425) {\tiny{$0.0$}};

	\end{tikzpicture}
	}
	\caption{Toy example of 2D PIANO estimation. (a) Simulated advection-diffusion process with constant velocity and diffusivity; (b) Estimated advection-diffusion process from $t=0$. PIANO successfully captures the advection-diffusion process.} % Settings: D = 0.0004, V = (Vx, Vy) = (0.012, 0.012), Voxel spacing = (0.5, 0.5, dt = 0.01); Ratio of mean absolute error: 7e-5%\caption{Toy illustration of PIANO estimation in 2D. (a) Simulated advection-diffusion process with constant diffusivity and velocity; (b) Predicted advection-diffusion process starting from $t=0$.} % Settings: D = 0.0004, V = (Vx, Vy) = (0.012, 0.012), Voxel spacing = (0.5, 0.5, dt = 0.01); Ratio of mean absolute error: 7e-5%
	\label{2d_demo}
\end{figure}


==> sub/exp_results/ctc_14.tex <==
\begin{figure}[t]
	\noindent\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
	% Slice Gap: 4.75
	
	%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%% Denotations %%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw [->, line width = 0.4mm, color = black](-1.75, 23)--(17, 23);
	\node at (16.5, 22.75)  {\large Time};
	\draw [->, line width = 0.4mm, color = black](-1.75, 23)--(-1.75, -7);
	%\node[label=below:\rotatebox{90}{\large Slice}] at (-1.4, -5.95) {};
	\node at (-1.1, -6.8)  {\large Slice};
	
	\node at (-2.1, 20.125) {\footnotesize{(i)}}; 
	\node at (-2.1, 15.375) {\footnotesize{(ii)}}; 
	\node at (-2.1, 10.625) {\footnotesize{(iii)}}; 
	\node at (-2.1, 5.875) {\footnotesize{(iv)}}; 
	\node at (-2.1, 1.125) {\footnotesize{(v)}}; 
	\node at (-2.1, -3.625) {\footnotesize{(vi)}}; 
	
	%\node at (0,-6.15)  {{\footnotesize{$t_0$}}};
	%\node at (2,-6.15)  {{\footnotesize{$t_1$}}};
	%\node at (4,-6.15)  {{\footnotesize{$t_2$}}};
	%\node at (6,-6.15)  {{\footnotesize{$t_3$}}};
	%\node at (8,-6.15)  {{\footnotesize{$t_4$}}};
	%\node at (10,-6.15)  {{\footnotesize{$t_5$}}};
	%\node at (12,-6.15)  {{\footnotesize{$t_6$}}};
	%\node at (14,-6.15)  {{\footnotesize{$t_7$}}};
	\node at (8, -6.35) {\includegraphics[width=6cm]{fig/cb2.png}};
	\node at (5.3, -6.9)  {$0$};
	\node at (6.4, -6.9)  {$7$};
	\node at (7.4775, -6.9)  {$14$};
	\node at (8.55, -6.9)  {$21$};
	\node at (9.65, -6.9)  {$28$};
	\node at (10.75, -6.9)  {$35$};
	
	
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 22.2) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 17.45) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 12.7) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 7.95) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 3.2) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, -1.55) {};
	
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2, 19.95) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2, 15.2) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2, 10.45) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,5.7) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,0.95) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,-3.8) {};
	
	\node at (11.12, -4.35) {\includegraphics[width=0.25cm]{fig/cb.png}};
	
	%%%%%%%%  Slice (i)  %%%%%%%%
	
	\node at (-1.25, 21.25) {\footnotesize{(a)}}; 
	\node at (-1.25, 19) {\footnotesize{(b)}}; 
	
	\node at (0, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/1.png}};
	\node at (2, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/2.png}};
	\node at (4, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/3.png}};
	\node at (6, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/4.png}};
	\node at (8, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/5.png}};
	\node at (10, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/6.png}};
	\node at (12, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/7.png}};
	\node at (14, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/8.png}};
	\node at (16, 21.25) {\includegraphics[width=1.9cm]{fig/M14/GT/3/9.png}};
	
	\node at (0, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/1.png}};
	\node at (2, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/2.png}};
	\node at (4, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/3.png}};
	\node at (6, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/4.png}};
	\node at (8, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/5.png}};
	\node at (10, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/6.png}};
	\node at (12, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/7.png}};
	\node at (14, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/8.png}};
	\node at (16, 19) {\includegraphics[width=1.9cm]{fig/M14/PD/3/9.png}};
	
	%%%%%%%%  Slice (ii)  %%%%%%%%
	
	\node at (-1.25, 16.5) {\footnotesize{(a)}}; 
	\node at (-1.25, 14.25) {\footnotesize{(b)}}; 
	
	\node at (0, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/1.png}};
	\node at (2, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/2.png}};
	\node at (4, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/3.png}};
	\node at (6, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/4.png}};
	\node at (8, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/5.png}};
	\node at (10, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/6.png}};
	\node at (12, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/7.png}};
	\node at (14, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/8.png}};
	\node at (16, 16.5) {\includegraphics[width=1.9cm]{fig/M14/GT/4/9.png}};
	
	\node at (0, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/1.png}};
	\node at (2, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/2.png}};
	\node at (4, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/3.png}};
	\node at (6, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/4.png}};
	\node at (8, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/5.png}};
	\node at (10, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/6.png}};
	\node at (12, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/7.png}};
	\node at (14, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/8.png}};
	\node at (16, 14.25) {\includegraphics[width=1.9cm]{fig/M14/PD/4/9.png}};
	
	%%%%%%%%  Slice (iii)  %%%%%%%%
	
	\node at (-1.25, 11.75) {\footnotesize{(a)}}; 
	\node at (-1.25, 9.5) {\footnotesize{(b)}}; 
	
	\node at (0, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/1.png}};
	\node at (2, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/2.png}};
	\node at (4, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/3.png}};
	\node at (6, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/4.png}};
	\node at (8, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/5.png}};
	\node at (10, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/6.png}};
	\node at (12, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/7.png}};
	\node at (14, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/8.png}};
	\node at (16, 11.75) {\includegraphics[width=1.9cm]{fig/M14/GT/5/9.png}};
	
	\node at (0, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/1.png}};
	\node at (2, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/2.png}};
	\node at (4, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/3.png}};
	\node at (6, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/4.png}};
	\node at (8, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/5.png}};
	\node at (10, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/6.png}};
	\node at (12, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/7.png}};
	\node at (14, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/8.png}};
	\node at (16, 9.5) {\includegraphics[width=1.9cm]{fig/M14/PD/5/9.png}};
	
	%%%%%%%%  Slice (iv)  %%%%%%%%
	
	\node at (-1.25, 7) {\footnotesize{(a)}}; 
	\node at (-1.25, 4.75) {\footnotesize{(b)}}; 
	
	\node at (0, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/1.png}};
	\node at (2, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/2.png}};
	\node at (4, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/3.png}};
	\node at (6, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/4.png}};
	\node at (8, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/5.png}};
	\node at (10, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/6.png}};
	\node at (12, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/7.png}};
	\node at (14, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/8.png}};
	\node at (16, 7) {\includegraphics[width=1.9cm]{fig/M14/GT/6/9.png}};
	
	\node at (0, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/1.png}};
	\node at (2, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/2.png}};
	\node at (4, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/3.png}};
	\node at (6, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/4.png}};
	\node at (8, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/5.png}};
	\node at (10, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/6.png}};
	\node at (12, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/7.png}};
	\node at (14, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/8.png}};
	\node at (16, 4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/6/9.png}};
	
	
	%%%%%%%%  Slice (v)  %%%%%%%%
	
	\node at (-1.25, 2.25) {\footnotesize{(a)}}; 
	\node at (-1.25, 0) {\footnotesize{(b)}}; 
	
	\node at (0, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/1.png}};
	\node at (2, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/2.png}};
	\node at (4, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/3.png}};
	\node at (6, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/4.png}};
	\node at (8, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/5.png}};
	\node at (10, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/6.png}};
	\node at (12, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/7.png}};
	\node at (14, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/8.png}};
	\node at (16, 2.25) {\includegraphics[width=1.9cm]{fig/M14/GT/7/8.png}};
	
	\node at (0, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/1.png}};
	\node at (2, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/2.png}};
	\node at (4, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/3.png}};
	\node at (6, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/4.png}};
	\node at (8, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/5.png}};
	\node at (10, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/6.png}};
	\node at (12, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/7.png}};
	\node at (14, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/8.png}};
	\node at (16, 0) {\includegraphics[width=1.9cm]{fig/M14/PD/7/9.png}};
	
	%%%%%%%%  Slice (vi)  %%%%%%%%
	
	\node at (-1.25, -2.5) {\footnotesize{(a)}}; 
	\node at (-1.25, -4.75) {\footnotesize{(b)}}; 
	
	\node at (0, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/1.png}};
	\node at (2, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/2.png}};
	\node at (4, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/3.png}};
	\node at (6, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/4.png}};
	\node at (8, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/5.png}};
	\node at (10, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/6.png}};
	\node at (12, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/7.png}};
	\node at (14, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/8.png}};
	\node at (16, -2.5) {\includegraphics[width=1.9cm]{fig/M14/GT/8/9.png}};
	
	\node at (0, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/1.png}};
	\node at (2, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/2.png}};
	\node at (4, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/3.png}};
	\node at (6, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/4.png}};
	\node at (8, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/5.png}};
	\node at (10, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/6.png}};
	\node at (12, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/7.png}};
	\node at (14, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/8.png}};
	\node at (16, -4.75) {\includegraphics[width=1.9cm]{fig/M14/PD/8/9.png}};
	
	\end{tikzpicture}
	} 
	\caption{Predicted concentration time series for the same patient shown in Fig. \ref{M14_param}, where (i)-(vi) correspond to slices \#1-6 respectively. Each grouped row displays (a) the measured concentration image sequences and (b) the predicted concentrations at corresponding time points.}
	\label{M14_ctc}
\end{figure}


==> sub/exp_results/ctc_16.tex <==
\begin{figure}[t]
	\noindent\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
	% Slice Gap: 4.75
	
	%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%% Denotations %%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw [->, line width = 0.4mm, color = black](-1.75, 23)--(17, 23);
	\node at (16.5, 22.75)  {\large Time};
	\draw [->, line width = 0.4mm, color = black](-1.75, 23)--(-1.75, -7);
	%\node[label=below:\rotatebox{90}{\large Slice}] at (-1.4, -5.95) {};
	\node at (-1.1, -6.8)  {\large Slice};
	
	\node at (-2.1, 20.125) {\footnotesize{(i)}}; 
	\node at (-2.1, 15.375) {\footnotesize{(ii)}}; 
	\node at (-2.1, 10.625) {\footnotesize{(iii)}}; 
	\node at (-2.1, 5.875) {\footnotesize{(iv)}}; 
	\node at (-2.1, 1.125) {\footnotesize{(v)}}; 
	\node at (-2.1, -3.625) {\footnotesize{(vi)}}; 
	
	%\node at (0,-6.15)  {{\footnotesize{$t_0$}}};
	%\node at (2,-6.15)  {{\footnotesize{$t_1$}}};
	%\node at (4,-6.15)  {{\footnotesize{$t_2$}}};
	%\node at (6,-6.15)  {{\footnotesize{$t_3$}}};
	%\node at (8,-6.15)  {{\footnotesize{$t_4$}}};
	%\node at (10,-6.15)  {{\footnotesize{$t_5$}}};
	%\node at (12,-6.15)  {{\footnotesize{$t_6$}}};
	%\node at (14,-6.15)  {{\footnotesize{$t_7$}}};
	\node at (8, -6.35) {\includegraphics[width=6cm]{fig/cb2.png}};
	\node at (5.3, -6.9)  {$0$};
	\node at (6.4, -6.9)  {$5$};
	\node at (7.4775, -6.9)  {$10$};
	\node at (8.55, -6.9)  {$15$};
	\node at (9.65, -6.9)  {$20$};
	\node at (10.75, -6.9)  {$25$};
	
	
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 22.2) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 17.45) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 12.7) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 7.95) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, 3.2) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Measured}] at (-1.2, -1.55) {};
	
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2, 19.95) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2, 15.2) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2, 10.45) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,5.7) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,0.95) {};
	%\node[label=below:\rotatebox{90}{\footnotesize Prediction}] at (-1.2,-3.8) {};
	
	\node at (11.12, -4.35) {\includegraphics[width=0.25cm]{fig/cb.png}};
	
	%%%%%%%%  Slice (i)  %%%%%%%%
	
	\node at (-1.25, 21.25) {\footnotesize{(a)}}; 
	\node at (-1.25, 19) {\footnotesize{(b)}}; 
	
	\node at (0, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/1.png}};
	\node at (2, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/2.png}};
	\node at (4, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/3.png}};
	\node at (6, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/4.png}};
	\node at (8, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/5.png}};
	\node at (10, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/6.png}};
	\node at (12, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/7.png}};
	\node at (14, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/8.png}};
	\node at (16, 21.25) {\includegraphics[width=1.9cm]{fig/M16/GT/5/9.png}};
	
	\node at (0, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/1.png}};
	\node at (2, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/2.png}};
	\node at (4, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/3.png}};
	\node at (6, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/4.png}};
	\node at (8, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/5.png}};
	\node at (10, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/6.png}};
	\node at (12, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/7.png}};
	\node at (14, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/8.png}};
	\node at (16, 19) {\includegraphics[width=1.9cm]{fig/M16/PD/5/9.png}};
	
	%%%%%%%%  Slice (ii)  %%%%%%%%
	
	\node at (-1.25, 16.5) {\footnotesize{(a)}}; 
	\node at (-1.25, 14.25) {\footnotesize{(b)}}; 
	
	\node at (0, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/1.png}};
	\node at (2, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/2.png}};
	\node at (4, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/3.png}};
	\node at (6, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/4.png}};
	\node at (8, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/5.png}};
	\node at (10, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/6.png}};
	\node at (12, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/7.png}};
	\node at (14, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/8.png}};
	\node at (16, 16.5) {\includegraphics[width=1.9cm]{fig/M16/GT/6/9.png}};
	
	\node at (0, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/1.png}};
	\node at (2, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/2.png}};
	\node at (4, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/3.png}};
	\node at (6, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/4.png}};
	\node at (8, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/5.png}};
	\node at (10, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/6.png}};
	\node at (12, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/7.png}};
	\node at (14, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/8.png}};
	\node at (16, 14.25) {\includegraphics[width=1.9cm]{fig/M16/PD/6/9.png}};
	
	%%%%%%%%  Slice (iii)  %%%%%%%%
	
	\node at (-1.25, 11.75) {\footnotesize{(a)}}; 
	\node at (-1.25, 9.5) {\footnotesize{(b)}}; 
	
	\node at (0, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/1.png}};
	\node at (2, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/2.png}};
	\node at (4, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/3.png}};
	\node at (6, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/4.png}};
	\node at (8, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/5.png}};
	\node at (10, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/6.png}};
	\node at (12, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/7.png}};
	\node at (14, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/8.png}};
	\node at (16, 11.75) {\includegraphics[width=1.9cm]{fig/M16/GT/7/9.png}};
	
	\node at (0, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/1.png}};
	\node at (2, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/2.png}};
	\node at (4, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/3.png}};
	\node at (6, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/4.png}};
	\node at (8, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/5.png}};
	\node at (10, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/6.png}};
	\node at (12, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/7.png}};
	\node at (14, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/8.png}};
	\node at (16, 9.5) {\includegraphics[width=1.9cm]{fig/M16/PD/7/9.png}};
	
	%%%%%%%%  Slice (iv)  %%%%%%%%
	
	\node at (-1.25, 7) {\footnotesize{(a)}}; 
	\node at (-1.25, 4.75) {\footnotesize{(b)}}; 
	
	\node at (0, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/1.png}};
	\node at (2, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/2.png}};
	\node at (4, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/3.png}};
	\node at (6, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/4.png}};
	\node at (8, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/5.png}};
	\node at (10, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/6.png}};
	\node at (12, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/7.png}};
	\node at (14, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/8.png}};
	\node at (16, 7) {\includegraphics[width=1.9cm]{fig/M16/GT/8/9.png}};
	
	\node at (0, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/1.png}};
	\node at (2, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/2.png}};
	\node at (4, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/3.png}};
	\node at (6, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/4.png}};
	\node at (8, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/5.png}};
	\node at (10, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/6.png}};
	\node at (12, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/7.png}};
	\node at (14, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/8.png}};
	\node at (16, 4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/8/9.png}};
	
	
	%%%%%%%%  Slice (v)  %%%%%%%%
	
	\node at (-1.25, 2.25) {\footnotesize{(a)}}; 
	\node at (-1.25, 0) {\footnotesize{(b)}}; 
	
	\node at (0, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/1.png}};
	\node at (2, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/2.png}};
	\node at (4, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/3.png}};
	\node at (6, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/4.png}};
	\node at (8, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/5.png}};
	\node at (10, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/6.png}};
	\node at (12, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/7.png}};
	\node at (14, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/8.png}};
	\node at (16, 2.25) {\includegraphics[width=1.9cm]{fig/M16/GT/9/8.png}};
	
	\node at (0, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/1.png}};
	\node at (2, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/2.png}};
	\node at (4, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/3.png}};
	\node at (6, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/4.png}};
	\node at (8, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/5.png}};
	\node at (10, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/6.png}};
	\node at (12, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/7.png}};
	\node at (14, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/8.png}};
	\node at (16, 0) {\includegraphics[width=1.9cm]{fig/M16/PD/9/9.png}};
	
	%%%%%%%%  Slice (vi)  %%%%%%%%
	
	\node at (-1.25, -2.5) {\footnotesize{(a)}}; 
	\node at (-1.25, -4.75) {\footnotesize{(b)}}; 
	
	\node at (0, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/1.png}};
	\node at (2, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/2.png}};
	\node at (4, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/3.png}};
	\node at (6, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/4.png}};
	\node at (8, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/5.png}};
	\node at (10, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/6.png}};
	\node at (12, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/7.png}};
	\node at (14, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/8.png}};
	\node at (16, -2.5) {\includegraphics[width=1.9cm]{fig/M16/GT/10/9.png}};
	
	\node at (0, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/1.png}};
	\node at (2, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/2.png}};
	\node at (4, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/3.png}};
	\node at (6, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/4.png}};
	\node at (8, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/5.png}};
	\node at (10, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/6.png}};
	\node at (12, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/7.png}};
	\node at (14, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/8.png}};
	\node at (16, -4.75) {\includegraphics[width=1.9cm]{fig/M16/PD/10/9.png}};
	
	\end{tikzpicture}
	} 
	\caption{Predicted concentration time series for the same patient shown in Fig. \ref{M16_param}, where (i)-(vi) correspond to slices \#1-6 respectively. Each grouped row displays (a) the measured concentration image sequences and (b) the predicted concentrations at corresponding time points.}
	\label{M16_ctc}
\end{figure}


==> sub/exp_results/inv_Pe_14.tex <==
\begin{figure}[t]
	\noindent\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	
	% inv_Pe
	%\node at (-1.5, -4.5) {\footnotesize{$D$}};
	%\node[label=below:\rotatebox{90}{\footnotesize $D$}] at (-1.3,-3.85) {};
	\node at (0, -4.5) {\includegraphics[width=1.9cm]{fig/M14/inv_Pe/3.png}};
	\node at (2, -4.5) {\includegraphics[width=1.9cm]{fig/M14/inv_Pe/4.png}};
	\node at (4, -4.5) {\includegraphics[width=1.9cm]{fig/M14/inv_Pe/5.png}};
	\node at (6, -4.5) {\includegraphics[width=1.9cm]{fig/M14/inv_Pe/6.png}};11.56
	\node at (8, -4.5) {\includegraphics[width=1.9cm]{fig/M14/inv_Pe/7.png}};
	\node at (10, -4.5) {\includegraphics[width=1.9cm]{fig/M14/inv_Pe/8.png}};
	% Color bar shift: +0.1; Unit shift: -0.985;  Text shift: +1; Text Gap: -0.36
	\node at (11.12, -4.5) {\includegraphics[width=0.275cm]{fig/cb.png}};
	\node at (11.56, -3.5) {\tiny{$0.10$}};
	\node at (11.56, -3.89) {\tiny{$0.08$}};
	\node at (11.56, -4.28) {\tiny{$0.06$}};
	\node at (11.56, -4.67) {\tiny{$0.04$}};
	\node at (11.56, -5.06) {\tiny{$0.02$}};
	\node at (11.56, -5.45) {\tiny{$0.00$}};
	%\node at (11.45, -5.48) {\tiny{$(mm^2/s)$}};
	
	
	% x axis legend
	\node at (0,-5.9)  {{\footnotesize{Slice \#1}}};
	\node at (2,-5.9)  {{\footnotesize{Slice \#2}}};
	\node at (4,-5.9)  {{\footnotesize{Slice \#3}}};
	\node at (6,-5.9)  {{\footnotesize{Slice \#4}}};
	\node at (8,-5.9)  {{\footnotesize{Slice \#5}}};
	\node at (10,-5.9)  {{\footnotesize{Slice \#6}}};
	

	\end{tikzpicture}
	}
	\caption{Inverse Pe map for the same patient (lesion located in the left hemisphere) shown in Fig. \ref{M14_param}, where low values (blue) indicate advection-dominant and high values (red) indicate diffusion-dominant.}
	\label{M14_inv_Pe}
\end{figure}


==> sub/exp_results/param_14.tex <==
\begin{figure}[t]
	\noindent\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	% Lesion
	\node at (-1.5,2.25) {\footnotesize{Lesion}};
	%\node[label=below:\rotatebox{90}{\footnotesize Lesion}] at (-1.3,2.9) {};
	\node at (0, 2.25) {\includegraphics[width=1.9cm]{fig/M14/OT/3.png}};
	\node at (2, 2.25) {\includegraphics[width=1.9cm]{fig/M14/OT/4.png}};
	\node at (4, 2.25) {\includegraphics[width=1.9cm]{fig/M14/OT/5.png}};
	\node at (6, 2.25) {\includegraphics[width=1.9cm]{fig/M14/OT/6.png}};
	\node at (8, 2.25) {\includegraphics[width=1.9cm]{fig/M14/OT/7.png}};
	\node at (10, 2.25) {\includegraphics[width=1.9cm]{fig/M14/OT/8.png}};
	
	
	% V color-by-orientation
	\node at (-1.5,0) {\footnotesize{${\bf{V}}_{rgb}$}};
	%\node[label=below:\rotatebox{90}{\footnotesize ${\bf{V}}_{rgb}$}] at (-1.3,0.65) {};
	\node at (0, 0) {\includegraphics[width=1.9cm]{fig/M14/V/3.png}};
	\node at (2, 0) {\includegraphics[width=1.9cm]{fig/M14/V/4.png}};
	\node at (4, 0) {\includegraphics[width=1.9cm]{fig/M14/V/5.png}};
	\node at (6, 0) {\includegraphics[width=1.9cm]{fig/M14/V/6.png}};
	\node at (8, 0) {\includegraphics[width=1.9cm]{fig/M14/V/7.png}};
	\node at (10, 0) {\includegraphics[width=1.9cm]{fig/M14/V/8.png}};
	
	% Norm V
	\node at (-1.5, -2.25) {\footnotesize{${\|\bf{V}} \|_2$}};
	%\node[label=below:\rotatebox{90}{\footnotesize ${\Vert \bf{V}} \Vert$}] at (-1.3,-1.6) {};
	\node at (0, -2.25) {\includegraphics[width=1.9cm]{fig/M14/NV/3.png}};
	\node at (2, -2.25) {\includegraphics[width=1.9cm]{fig/M14/NV/4.png}};
	\node at (4, -2.25) {\includegraphics[width=1.9cm]{fig/M14/NV/5.png}};
	\node at (6, -2.25) {\includegraphics[width=1.9cm]{fig/M14/NV/6.png}};
	\node at (8, -2.25) {\includegraphics[width=1.9cm]{fig/M14/NV/7.png}};
	\node at (10, -2.25) {\includegraphics[width=1.9cm]{fig/M14/NV/8.png}};
	% Color bar shift: +0.1; Text shift: +1; Text Gap: -0.36
	\node at (11.12, -2.15) {\includegraphics[width=0.25cm]{fig/cb.png}};
	\node at (11.56, -1.25) {\tiny{$3.5$}};
	\node at (11.56, -1.61) {\tiny{$2.8$}};
	\node at (11.56, -1.97) {\tiny{$2.1$}};
	\node at (11.56, -2.33) {\tiny{$1.4$}};
	\node at (11.56, -2.69) {\tiny{$0.7$}};
	\node at (11.56, -3.025) {\tiny{$0.0$}};
	\node at (11.4, -3.235) {\tiny{$(mm/s)$}};
	
	% D
	\node at (-1.5, -4.5) {\footnotesize{$D$}};
	%\node[label=below:\rotatebox{90}{\footnotesize $D$}] at (-1.3,-3.85) {};
	\node at (0, -4.5) {\includegraphics[width=1.9cm]{fig/M14/D/3.png}};
	\node at (2, -4.5) {\includegraphics[width=1.9cm]{fig/M14/D/4.png}};
	\node at (4, -4.5) {\includegraphics[width=1.9cm]{fig/M14/D/5.png}};
	\node at (6, -4.5) {\includegraphics[width=1.9cm]{fig/M14/D/6.png}};11.56
	\node at (8, -4.5) {\includegraphics[width=1.9cm]{fig/M14/D/7.png}};
	\node at (10, -4.5) {\includegraphics[width=1.9cm]{fig/M14/D/8.png}};
	% Color bar shift: +0.1; Unit shift: -0.985;  Text shift: +1; Text Gap: -0.36
	\node at (11.12, -4.35) {\includegraphics[width=0.25cm]{fig/cb.png}};
	\node at (11.56, -3.45) {\tiny{$0.020$}};
	\node at (11.56, -3.81) {\tiny{$0.016$}};
	\node at (11.56, -4.17) {\tiny{$0.012$}};
	\node at (11.56, -4.53) {\tiny{$0.008$}};
	\node at (11.56, -4.89) {\tiny{$0.004$}};
	\node at (11.56, -5.235) {\tiny{$0.000$}};
	\node at (11.45, -5.48) {\tiny{$(mm^2/s)$}};
	
	
	% x axis legend
	\node at (0,-5.9)  {{\footnotesize{Slice \#1}}};
	\node at (2,-5.9)  {{\footnotesize{Slice \#2}}};
	\node at (4,-5.9)  {{\footnotesize{Slice \#3}}};
	\node at (6,-5.9)  {{\footnotesize{Slice \#4}}};
	\node at (8,-5.9)  {{\footnotesize{Slice \#5}}};
	\node at (10,-5.9)  {{\footnotesize{Slice \#6}}};
	

	\end{tikzpicture}
	}
	\caption{PIANO feature maps for one stroke patient, where the lesion is located in the left hemisphere. Top row: segmented stroke lesion region (white) on different slices, obtained from ISLES 2017. The corresponding slices for the PIANO feature maps are shown in the following rows.}
	\label{M14_param}
\end{figure}


==> sub/exp_results/param_16.tex <==
\begin{figure}[t]
	\noindent\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	% Lesion
	\node at (-1.5,2.25) {\footnotesize{Lesion}};
	%\node[label=below:\rotatebox{90}{\footnotesize Lesion}] at (-1.3,2.9) {};
	\node at (0, 2.25) {\includegraphics[width=1.9cm]{fig/M16/OT/5.png}};
	\node at (2, 2.25) {\includegraphics[width=1.9cm]{fig/M16/OT/6.png}};
	\node at (4, 2.25) {\includegraphics[width=1.9cm]{fig/M16/OT/7.png}};
	\node at (6, 2.25) {\includegraphics[width=1.9cm]{fig/M16/OT/8.png}};
	\node at (8, 2.25) {\includegraphics[width=1.9cm]{fig/M16/OT/9.png}};
	\node at (10, 2.25) {\includegraphics[width=1.9cm]{fig/M16/OT/10.png}};
	
	
	% V color-by-orientation
	\node at (-1.5,0) {\footnotesize{${\bf{V}}_{rgb}$}};
	%\node[label=below:\rotatebox{90}{\footnotesize ${\bf{V}}_{rgb}$}] at (-1.3,0.65) {};
	\node at (0, 0) {\includegraphics[width=1.9cm]{fig/M16/V/5.png}};
	\node at (2, 0) {\includegraphics[width=1.9cm]{fig/M16/V/6.png}};
	\node at (4, 0) {\includegraphics[width=1.9cm]{fig/M16/V/7.png}};
	\node at (6, 0) {\includegraphics[width=1.9cm]{fig/M16/V/8.png}};
	\node at (8, 0) {\includegraphics[width=1.9cm]{fig/M16/V/9.png}};
	\node at (10, 0) {\includegraphics[width=1.9cm]{fig/M16/V/10.png}};
	
	% Norm V
	\node at (-1.5, -2.25) {\footnotesize{${\Vert \bf{V}} \Vert_2$}};
	%\node[label=below:\rotatebox{90}{\footnotesize ${\Vert \bf{V}} \Vert$}] at (-1.3,-1.6) {};
	\node at (0, -2.25) {\includegraphics[width=1.9cm]{fig/M16/NV/5.png}};
	\node at (2, -2.25) {\includegraphics[width=1.9cm]{fig/M16/NV/6.png}};
	\node at (4, -2.25) {\includegraphics[width=1.9cm]{fig/M16/NV/7.png}};
	\node at (6, -2.25) {\includegraphics[width=1.9cm]{fig/M16/NV/8.png}};
	\node at (8, -2.25) {\includegraphics[width=1.9cm]{fig/M16/NV/9.png}};
	\node at (10, -2.25) {\includegraphics[width=1.9cm]{fig/M16/NV/10.png}};
	% Color bar shift: +0.1; Text shift: +1; Text Gap: -0.36
	\node at (11.12, -2.15) {\includegraphics[width=0.25cm]{fig/cb.png}};
	\node at (11.56, -1.25) {\tiny{$3.5$}};
	\node at (11.56, -1.61) {\tiny{$2.8$}};
	\node at (11.56, -1.97) {\tiny{$2.1$}};
	\node at (11.56, -2.33) {\tiny{$1.4$}};
	\node at (11.56, -2.69) {\tiny{$0.7$}};
	\node at (11.56, -3.025) {\tiny{$0.0$}};
	\node at (11.4, -3.235) {\tiny{$(mm/s)$}};
	
	% D
	\node at (-1.5, -4.5) {\footnotesize{$D$}};
	%\node[label=below:\rotatebox{90}{\footnotesize $D$}] at (-1.3,-3.85) {};
	\node at (0, -4.5) {\includegraphics[width=1.9cm]{fig/M16/D/5.png}};
	\node at (2, -4.5) {\includegraphics[width=1.9cm]{fig/M16/D/6.png}};
	\node at (4, -4.5) {\includegraphics[width=1.9cm]{fig/M16/D/7.png}};
	\node at (6, -4.5) {\includegraphics[width=1.9cm]{fig/M16/D/8.png}};
	\node at (8, -4.5) {\includegraphics[width=1.9cm]{fig/M16/D/9.png}};
	\node at (10, -4.5) {\includegraphics[width=1.9cm]{fig/M16/D/10.png}};
	% Color bar shift: +0.1; Unit shift: -0.985;  Text shift: +1; Text Gap: -0.36
	\node at (11.12, -4.35) {\includegraphics[width=0.25cm]{fig/cb.png}};
	\node at (11.56, -3.45) {\tiny{$0.020$}};
	\node at (11.56, -3.81) {\tiny{$0.016$}};
	\node at (11.56, -4.17) {\tiny{$0.012$}};
	\node at (11.56, -4.53) {\tiny{$0.008$}};
	\node at (11.56, -4.89) {\tiny{$0.004$}};
	\node at (11.56, -5.235) {\tiny{$0.000$}};
	\node at (11.45, -5.48) {\tiny{$(mm^2/s)$}};
	
	
	% x axis legend
	\node at (0,-5.9)  {{\footnotesize{Slice \#1}}};
	\node at (2,-5.9)  {{\footnotesize{Slice \#2}}};
	\node at (4,-5.9)  {{\footnotesize{Slice \#3}}};
	\node at (6,-5.9)  {{\footnotesize{Slice \#4}}};
	\node at (8,-5.9)  {{\footnotesize{Slice \#5}}};
	\node at (10,-5.9)  {{\footnotesize{Slice \#6}}};
	

	\end{tikzpicture}
	}
	\caption{PIANO feature maps for another patient in the ISLES 2017 training set, where the lesion is located in the right hemisphere. Top row: segmented stroke lesion region (white) on different slices. The corresponding slices for the PIANO feature maps are shown in the following rows.}
	\label{M16_param}
\end{figure}

